Broadcast Domination of Triangular Matchstick Graphs and the Triangular Lattice

Blessing, Insko, Johnson and Mauretour gave a generalization of the domination number of a graph $G=(V,E)$ called the $(t,r)$ broadcast domination number which depends on the positive integer parameters $t$ and $r$. In this setting, a vertex $v \in V$ is a broadcast vertex of transmission strength $t$ if it transmits a signal of strength $t-d(u,v)$ to every vertex $u \in V$, where $d(u,v)$ denotes the distance between vertices $u$ and $v$ and $d(u,v) <t$. Given a set of broadcast vertices $S\subseteq V$, the reception at vertex $u$ is the sum of the transmissions from the broadcast vertices in $S$. The set $S \subseteq V$ is called a $(t,r)$ broadcast dominating set if every vertex $u \in V$ has a reception strength $r(u) \geq r$ and for a finite graph $G$ the cardinality of a smallest broadcast dominating set is called the $(t,r)$ broadcast domination number of $G$. In this paper, we consider the infinite triangular grid graph and define efficient $(t,r)$ broadcast dominating sets as those broadcasts that minimize signal waste. Our main result constructs efficient $(t,r)$ broadcasts on the infinite triangular lattice for all $t\geq r\geq 1$. Using these broadcasts, we then provide upper bounds for the $(t,r)$ broadcast domination numbers for triangular matchstick graphs when $(t,r)\in\{(2,1),(3,1),(3,2),(4,1),(4,2),(4,3),(t,t)\}$.

==> 0modA.tex <==

\tikzset{
    hex/.pic={
%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)} 
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[gray] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [black] (0;0) circle (3.5pt);

\draw[line width=.75mm, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);

            \fill [violet] (0;0) circle (4.5pt);

\filldraw[fill=violet!80!violet,opacity=0.15] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\draw[thick, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
            }}
\begin{tikzpicture}
\draw[line width=.75mm, red] (0,0)--(8,0);
\node[red] at (9,0) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (10,0)--(12,0);
\draw[line width=.75mm, red] (0,0)--(4,6.93);
\node[red, rotate=60] at (4.5,7.79) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (5,8.66)--(6,10.39)--(7,8.66);
\node[red, rotate=-60] at (7.5,7.79) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (8,6.93)--(12,0);
\pic at (1.5,.866) {hex};
\pic at (5.5,.866) {hex};
\pic at (13.5,.866) {hex};
\pic at (3.5, 4.33) {hex};
\pic at (7.5,11.25) {hex};
\end{tikzpicture}


==> 0modB.tex <==

\tikzset{
    hex/.pic={
%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)} 
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[gray] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [black] (0;0) circle (3.5pt);

\draw[line width=.75mm, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);

            \fill [violet] (0;0) circle (4.5pt);

\filldraw[fill=violet!80!violet,opacity=0.15] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\draw[thick, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
            }}
\begin{tikzpicture}
\draw[line width=.75mm, red] (0,0)--(8,0);
\node[red] at (9,0) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (10,0)--(12,0);
\draw[line width=.75mm, red] (0,0)--(4,6.93);
\node[red, rotate=60] at (4.5,7.79) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (5,8.66)--(6,10.39)--(7,8.66);
\node[red, rotate=-60] at (7.5,7.79) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (8,6.93)--(12,0);
\draw[line width=.75mm, red] (6,10.39)--(6.5,11.26)--(13,0)--(12,0);
\pic at (1.5,.866) {hex};
\pic at (5.5,.866) {hex};
\pic at (13.5,.866) {hex};
\pic at (3.5, 4.33) {hex};
\pic at (7.5,11.25) {hex};

\end{tikzpicture}


==> 1modA.tex <==

\tikzset{
    hex/.pic={
%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)} 
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[gray] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [black] (0;0) circle (3.5pt);

\draw[line width=.75mm, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\filldraw[fill=violet!80!violet,opacity=0.15] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);

}}
\begin{tikzpicture}
\draw[line width=.75mm, red] (0,0)--(8,0);
\node[red] at (9,0) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (10,0)--(12,0);
\draw[line width=.75mm, red] (0,0)--(4,6.93);
\node[red, rotate=60] at (4.5,7.79) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (5,8.66)--(6,10.39)--(8,6.93);
\node[red, rotate=-60] at (8.5,6.06) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (9,5.2)--(12,0);
\pic at (1.5,.866) {hex};
\pic at (5.5,.866) {hex};
\pic at (12.5,.866) {hex};
\pic at (3.5, 4.33) {hex};
\pic at (7,10.39) {hex};
\end{tikzpicture}


==> 1modB.tex <==

\tikzset{
    hex/.pic={
%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)} 
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[gray] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [black] (0;0) circle (3.5pt);

\draw[line width=.75mm, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\filldraw[fill=violet!80!violet,opacity=0.15] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);

}}
\begin{tikzpicture}
\draw[line width=.75mm, red] (0,0)--(8,0);
\node[red] at (9,0) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (10,0)--(12,0);
\draw[line width=.75mm, red] (0,0)--(4,6.93);
\node[red, rotate=60] at (4.5,7.79) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (5,8.66)--(6,10.39)--(8,6.93);
\node[red, rotate=-60] at (8.5,6.06) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (9,5.2)--(12,0);
\draw[line width=.75mm, red] (6,10.39)--(6.5,11.26)--(13,0)--(12,0);
\pic at (1.5,.866) {hex};
\pic at (5.5,.866) {hex};
\pic at (12.5,.866) {hex};
\pic at (3.5, 4.33) {hex};
\pic at (7,10.39) {hex};
\end{tikzpicture}


==> 2modA.tex <==

\tikzset{
    hex/.pic={
%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)} 
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[gray] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [black] (0;0) circle (3.5pt);

\draw[line width=.75mm, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);

        \fill [violet] (0;0) circle (4.5pt);

\filldraw[fill=violet!80!violet,opacity=0.15] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);

            }}
\begin{tikzpicture}
\draw[line width=.75mm, red] (0,0)--(8,0);
\node[red] at (9,0) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (10,0)--(12,0);
\draw[line width=.75mm, red] (0,0)--(4,6.93);
\node[red, rotate=60] at (4.5,7.79) {{\bf\LARGE${\ldots}$}};
\draw[line width=.75mm, red] (5,8.66)--(6,10.39)--(8,6.93);
\node[red, rotate=-60] at (8.5,6.06) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (9,5.2)--(12,0);
\pic at (1.5,.866) {hex};
\pic at (5.5,.866) {hex};
\pic at (11.5,.866) {hex};
\pic at (3.5, 4.33) {hex};
\pic at (6.5,9.53) {hex};
\end{tikzpicture}


==> 2modB.tex <==

\tikzset{
    hex/.pic={
%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)} 
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[gray] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [black] (0;0) circle (3.5pt);

\draw[line width=.75mm, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
            \fill [violet] (0;0) circle (4.5pt);

\filldraw[fill=violet!80!violet,opacity=0.15] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);

            }}
\begin{tikzpicture}
\draw[line width=.75mm, red] (0,0)--(8,0);
\node[red] at (9,0) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (10,0)--(12,0);
\draw[line width=.75mm, red] (0,0)--(4,6.93);
\node[red, rotate=60] at (4.5,7.79) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (5,8.66)--(6,10.39)--(8,6.93);
\node[red, rotate=-60] at (8.5,6.06) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (9,5.2)--(12,0);
\draw[line width=.75mm, red] (6,10.39)--(6.5,11.26)--(13,0)--(12,0);
\pic at (1.5,.866) {hex};
\pic at (5.5,.866) {hex};
\pic at (11.5,.866) {hex};
\pic at (3.5, 4.33) {hex};
\pic at (6.5,9.53) {hex};
\end{tikzpicture}


==> 3modA.tex <==

\tikzset{
    hex/.pic={
%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)} 
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[gray] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [black] (0;0) circle (3.5pt);

\draw[line width=.75mm, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);

            \fill [violet] (0;0) circle (4.5pt);

\filldraw[fill=violet!80!violet,opacity=0.15] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
            }}
\begin{tikzpicture}
\draw[line width=.75mm, red] (0,0)--(7.5,0);
\node[red] at (8.5,0) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (9.5,0)--(13,0);
\draw[line width=.75mm, red] (0,0)--(3.75,6.5);
\node[red, rotate=60] at (4.25,7.36) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (4.75,8.22)--(6.5,11.26)--(9,6.93);
\node[red, rotate=-60] at (9.5,6.06) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (10,5.2)--(13,0);
\pic at (1.5,.866) {hex};
\pic at (5.5,.866) {hex};
\pic at (11.5,.866) {hex};
\pic at (3.5, 4.33) {hex};
\pic at (6.5,9.53) {hex};
\end{tikzpicture}


==> 3modB.tex <==

\tikzset{
    hex/.pic={
%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)} 
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[gray] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [black] (0;0) circle (3.5pt);

\draw[line width=.75mm, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\filldraw[fill=violet!80!violet,opacity=0.15] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);

}}
\begin{tikzpicture}
\draw[line width=.75mm, red] (0,0)--(7.5,0);
\node[red] at (8.5,0) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (9.5,0)--(13,0);
\draw[line width=.75mm, red] (0,0)--(3.75,6.5);
\node[red, rotate=60] at (4.25,7.36) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (4.75,8.22)--(6.5,11.26)--(9,6.93);
\node[red, rotate=-60] at (9.5,6.06) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (10,5.2)--(13,0);
\draw[line width=.75mm, red] (6.5,11.26)--(7,12.12)--(14,0)--(13,0);
\pic at (1.5,.866) {hex};
\pic at (5.5,.866) {hex};
\pic at (11.5,.866) {hex};
\pic at (3.5, 4.33) {hex};
\pic at (6.5,9.53) {hex};
\end{tikzpicture}


==> 3modC.tex <==

\tikzset{
    hex/.pic={
%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)} 
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[gray] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [black] (0;0) circle (3.5pt);

\draw[line width=.75mm, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\filldraw[fill=violet!80!violet,opacity=0.15] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);

}}
\begin{tikzpicture}
\draw[line width=.75mm, red] (0,0)--(7.5,0);
\node[red] at (8.5,0) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (9.5,0)--(13,0);
\draw[line width=.75mm, red] (0,0)--(3.75,6.5);
\node[red, rotate=60] at (4.25,7.36) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (4.75,8.22)--(6.5,11.26)--(9,6.93);
\node[red, rotate=-60] at (9.5,6.06) {{\bf\LARGE$\ldots$}};
\draw[line width=.75mm, red] (10,5.2)--(13,0);
\draw[line width=.75mm, red] (6.5,11.26)--(7,12.12)--(14,0)--(13,0);
\pic at (1.5,.866) {hex};
\pic at (5.5,.866) {hex};
\pic at (11.5,.866) {hex};
\pic at (15.5,.866) {hex};
\pic at (3.5, 4.33) {hex};
\pic at (13.5, 4.33) {hex};
\pic at (6.5,9.53) {hex};
\pic at (10.5,9.53) {hex};
\pic at (8.5,12.99) {hex};
\end{tikzpicture}


==> BaseCasesForThm.tex <==
\tikzset{
    hexagon/.pic={%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)} 
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[gray, dashed] (2;\k)--(2;\l);
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[gray, dashed] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[gray, dashed] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [violet] (0;0) circle (4.5pt);

\draw[thick, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
                       \fill [violet] (0;0) circle (4.5pt);

\filldraw[fill=violet!80!violet,opacity=0.15] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\draw[thick, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
            }}
    
 \begin{tabular}[c]{cccc} 
\begin{subfigure}[t]{.2\textwidth}
\centering
    \resizebox{.3\textwidth}{!}{
\begin{tikzpicture}
    \foreach \row in {0, 1,...,3} {
        \draw[gray] ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(3,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\row*(1, 0)$) -- ($(3/2,{3/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[gray] ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }
	\pic at (1.5,.86) {hexagon}; 
	\draw[black, ultra thick](0,0)--(3,0)--(1.5, 2.59808)--(0,0);
\end{tikzpicture} 
     }
    \caption{$T_0, T_1,T_2,T_3$}
    \label{fig:G_0,1,2,3}
    \end{subfigure}
&
\begin{subfigure}[t]{.2\textwidth}
\centering
    \resizebox{.6\textwidth}{!}{
\begin{tikzpicture}
    \foreach \row in {0, 1,...,7} {
        \draw[gray] ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(7,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\row*(1, 0)$) -- ($(7/2,{7/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[gray] ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }
	\pic at (1.5,.86) {hexagon};
	\pic at (5.5,.86) {hexagon};
	\pic at (3.5,4.33) {hexagon};
	\draw[black, ultra thick](0,0)--(7,0)--(3.5, 6.06218)--(0,0);
\end{tikzpicture}
     }
\caption{$T_4,T_5,T_6,T_7$}
\label{fig:G_4,5,6,7}
\end{subfigure}
&
\begin{subfigure}[t]{.2\textwidth}
\centering
    \resizebox{.9\textwidth}{!}{
\begin{tikzpicture}
    \foreach \row in {0, 1,...,11} {
        \draw[gray] ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(11,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\row*(1, 0)$) -- ($(11/2,{11/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[gray] ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }
	\pic at (1.5,.86) {hexagon};
	\pic at (5.5,.86) {hexagon};
	\pic at (9.5,.86) {hexagon};
	\pic at (3.5,4.33) {hexagon};
	\pic at (7.5,4.33) {hexagon};
	\pic at (5.5,7.79) {hexagon};
	\draw[black, ultra thick](0,0)--(11,0)--(5.5, 9.52628)--(0,0);
\end{tikzpicture} 
     }
    \caption{$T_8,T_9,T_{10},T_{11}$}
    \label{fig:G_8,9,10,11}
    \end{subfigure}
    &
\begin{subfigure}[t]{.24\textwidth}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
    \foreach \row in {0, 1,...,15} {
        \draw[gray] ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(15,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\row*(1, 0)$) -- ($(15/2,{15/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[gray] ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }
	\pic at (1.5,.86) {hexagon};
	\pic at (5.5,.86) {hexagon};
	\pic at (9.5,.86) {hexagon};
	\pic at (13.5,.86) {hexagon};
	\pic at (3.5,4.33) {hexagon};
	\pic at (7.5,4.33) {hexagon};
	\pic at (11.5,4.33) {hexagon};
	\pic at (5.5,7.79) {hexagon};
	\pic at (9.5,7.79) {hexagon};
	\pic at (7.5,11.26) {hexagon};
	\draw[black, ultra thick](0,0)--(15,0)--(7.5, 12.9904)--(0,0);
	\end{tikzpicture} 
     }
    \caption{$T_{12},T_{13},T_{14},T_{15}$}
    \label{fig:G_12,13,14,15}
    \end{subfigure}
 \end{tabular}


==> Efficient31.tex <==
\begin{tikzpicture}
\clip (1.5,.5) rectangle (11,11);
\foreach \x  in {0,...,25} {
        \draw[gray] (\x-11,0) -- ($(\x-11,0)+20*(0.5, {0.5*sqrt(3)})$);
        \draw[gray] (\x,0) -- ($(\x,0)+20*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\x*(0, {0.5*sqrt(3)})$) -- ($\x*(15, {0.5*sqrt(3)})$);
        \draw[gray] (\x-5,0) -- ($(\x-5,0)+20*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\x*(0, {0.5*sqrt(3)})$) -- ($\x*(-1, {0.5*sqrt(3)})$);
    }
\begin{scope}[shift={(5.5,-0.86)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}    
    
\begin{scope}[shift={(2,1.73)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(2.5,6.06)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(3,10.39)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(6,3.46)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(6.5,7.79)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(7,12.12)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(9.5,0.86)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(13.5,2.6)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(14,6.92)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(10,5.19)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(10.5,9.52)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\end{tikzpicture}


==> Efficient32.tex <==

\begin{tikzpicture}
\clip (2,1) rectangle (11,11);
\foreach \x  in {0,...,25} {
        \draw[gray] (\x-11,0) -- ($(\x-11,0)+20*(0.5, {0.5*sqrt(3)})$);
        \draw[gray] (\x,0) -- ($(\x,0)+20*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\x*(0, {0.5*sqrt(3)})$) -- ($\x*(15, {0.5*sqrt(3)})$);
        \draw[gray] (\x-5,0) -- ($(\x-5,0)+20*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\x*(0, {0.5*sqrt(3)})$) -- ($\x*(-1, {0.5*sqrt(3)})$);
    }
    
\begin{scope}[shift={(2,1.75)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}


\begin{scope}[shift={(3,5.2)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(3,5.2)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(4,8.65)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(7.5,9.53)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(6.5,6.06)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(5.5,2.58)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(8,0)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(9,3.46)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(10,6.95)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(11,10.42)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(.5,7.8)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(1.5,11.26)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(5,12.12)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(11.5,0.86)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(12.5,4.33)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\end{tikzpicture}

==> Efficient33.tex <==
\begin{tikzpicture}
\clip (2,1) rectangle (11,11);
\foreach \x  in {0,...,25} {
        \draw[gray] (\x-11,0) -- ($(\x-11,0)+20*(0.5, {0.5*sqrt(3)})$);
        \draw[gray] (\x,0) -- ($(\x,0)+20*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\x*(0, {0.5*sqrt(3)})$) -- ($\x*(15, {0.5*sqrt(3)})$);
        \draw[gray] (\x-5,0) -- ($(\x-5,0)+20*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\x*(0, {0.5*sqrt(3)})$) -- ($\x*(-1, {0.5*sqrt(3)})$);
    }
    
\begin{scope}[shift={(2,1.73)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(3.5,4.33)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(5,1.73)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(6.5,4.33)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(8,1.73)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(9.5,4.33)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(11,1.73)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(2,6.93)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(3.5,9.52)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(5,6.93)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(6.5,9.53)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(8,6.93)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(9.5,9.53)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(12.5,9.53)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(.5,9.53)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(11,6.935)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(11,12.13)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(8,12.13)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(5,12.13)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(2,12.13)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(12.5,4.33)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(.5,4.33)}]
\draw[thick, black] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
\end{scope}

\end{tikzpicture}


==> Efficient41.tex <==
\tikzset{
    hexagon/.pic={
\draw[thick, black] (0:1.5*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.5*\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
            }}


\begin{tikzpicture}
\clip (1.5,.5) rectangle (13,13);

\foreach \x  in {0,...,25} {
        \draw[gray] (\x-11,0) -- ($(\x-11,0)+20*(0.5, {0.5*sqrt(3)})$);
        \draw[gray] (\x,0) -- ($(\x,0)+20*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\x*(0, {0.5*sqrt(3)})$) -- ($\x*(15, {0.5*sqrt(3)})$);
        \draw[gray] (\x-5,0) -- ($(\x-5,0)+20*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\x*(0, {0.5*sqrt(3)})$) -- ($\x*(-1, {0.5*sqrt(3)})$);
    }

\pic at (11,0) {hexagon};
\pic at (11.5,6.06) {hexagon};
\pic at (6,3.46) {hexagon};
\pic at (6.5,9.53) {hexagon};
\pic at (0.5,0.86) {hexagon};
\pic at (1,6.93) {hexagon};
\pic at (1.5,12.99) {hexagon};
\pic at (12,12.12) {hexagon};

\end{tikzpicture}

==> Efficient42.tex <==
\tikzset{
    hexagon/.pic={
\draw[thick, black] (0:1.5*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.5*\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
            }}


\begin{tikzpicture}
\clip (1.5,.5) rectangle (13,13);
\foreach \x  in {0,...,25} {
        \draw[gray] (\x-11,0) -- ($(\x-11,0)+20*(0.5, {0.5*sqrt(3)})$);
        \draw[gray] (\x,0) -- ($(\x,0)+20*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\x*(0, {0.5*sqrt(3)})$) -- ($\x*(15, {0.5*sqrt(3)})$);
        \draw[gray] (\x-5,0) -- ($(\x-5,0)+20*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\x*(0, {0.5*sqrt(3)})$) -- ($\x*(-1, {0.5*sqrt(3)})$);
    }
\pic at (5,-1.732) {hexagon};
\pic at (1,1.732) {hexagon};
\pic at (2,6.93) {hexagon};
\pic at (6,3.46) {hexagon};
\pic at (7,8.66) {hexagon};
\pic at (10,0) {hexagon};
\pic at (15,1.73) {hexagon};
\pic at (11,5.2) {hexagon};
\pic at (12,10.39) {hexagon};
\pic at (3,12.12) {hexagon};
\pic at (8,13.85) {hexagon};

\end{tikzpicture}

==> Efficient43.tex <==
\tikzset{
    hexagon/.pic={
\draw[thick, black] (0:1.5*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.5*\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
            }}


\begin{tikzpicture}
\clip (1.5,.5) rectangle (13,13);
\foreach \x  in {0,...,25} {
        \draw[gray] (\x-11,0) -- ($(\x-11,0)+20*(0.5, {0.5*sqrt(3)})$);
        \draw[gray] (\x,0) -- ($(\x,0)+20*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\x*(0, {0.5*sqrt(3)})$) -- ($\x*(15, {0.5*sqrt(3)})$);
        \draw[gray] (\x-5,0) -- ($(\x-5,0)+20*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\x*(0, {0.5*sqrt(3)})$) -- ($\x*(-1, {0.5*sqrt(3)})$);
    }
\pic at (4.5,-.866) {hexagon};
\pic at (1.5,2.6) {hexagon};
\pic at (3,6.92) {hexagon};
\pic at (6,3.46) {hexagon};
\pic at (7.5,7.79) {hexagon};
\pic at (9,0) {hexagon};
\pic at (13.5,.866) {hexagon};
\pic at (10.5,4.33) {hexagon};
\pic at (12,8.66) {hexagon};
\pic at (4.5,11.26) {hexagon};
\pic at (9,12.12) {hexagon};
\pic at (0,10.39) {hexagon};
\pic at (1.5,14.72) {hexagon};
\pic at (13.5,13) {hexagon};
\pic at (15,5.2) {hexagon};

\end{tikzpicture}

==> Efficient44.tex <==
\tikzset{
    hexagon/.pic={
\draw[thick, black] (0:1.5*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.5*\R)
            }-- cycle (90:\R);
\fill [red] (0:0) circle (3pt);
            }}


\begin{tikzpicture}
\clip (1.5,.5) rectangle (13,13);
\foreach \x  in {0,...,25} {
        \draw[gray] (\x-11,0) -- ($(\x-11,0)+20*(0.5, {0.5*sqrt(3)})$);
        \draw[gray] (\x,0) -- ($(\x,0)+20*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\x*(0, {0.5*sqrt(3)})$) -- ($\x*(15, {0.5*sqrt(3)})$);
        \draw[gray] (\x-5,0) -- ($(\x-5,0)+20*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray] ($\x*(0, {0.5*sqrt(3)})$) -- ($\x*(-1, {0.5*sqrt(3)})$);
    }
\pic at (4,0) {hexagon};
\pic at (8,0) {hexagon};
\pic at (12,0) {hexagon};

\pic at (2,3.46) {hexagon};
\pic at (6,3.46) {hexagon};
\pic at (10,3.46) {hexagon};
\pic at (14,3.46) {hexagon};

\pic at (4,6.92) {hexagon};
\pic at (8,6.92) {hexagon};
\pic at (12,6.92) {hexagon};

\pic at (2,10.39) {hexagon};
\pic at (6,10.39) {hexagon};
\pic at (10,10.39) {hexagon};
\pic at (14,10.39) {hexagon};

\pic at (4,13.85) {hexagon};
\pic at (8,13.85) {hexagon};
\pic at (12,13.85) {hexagon};
\end{tikzpicture}

==> GeneralizeReach.tex <==
\begin{tikzpicture}
\draw[thick, red] (0:2.5*\R) \foreach \x in {60,120,...,359} {
                -- (\x:2.5*\R)
            }-- cycle (90:2.5*\R);
\draw[thick, gray] (0:1.4*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.4*\R)
            }-- cycle (90:1.4*\R);
\fill[yellow, opacity=.7] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:1.2*\R);
\fill[green, nearly transparent] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);

\draw[gray](2.4,0)--(2.8,0);
\draw[gray](2.4,0)--(2.6,.32);
\draw[gray](2.4,0)--(2.6,-.32);
\draw[gray](1.2,2.07)--(1.41,2.43);
\draw[gray](1.2,2.07)--(1.62,2.07);
\draw[gray](1.2,2.07)--(1,2.43);

\draw[gray](-2.4,0)--(-2.8,0);
\draw[gray](-2.4,0)--(-2.6,.32);
\draw[gray](-2.4,0)--(-2.6,-.32);
\draw[gray](-1.2,2.07)--(-1.41,2.43);
\draw[gray](-1.2,2.07)--(-1.62,2.07);
\draw[gray](-1.2,2.07)--(-1,2.43);

\draw[gray](-1.2,-2.07)--(-1.41,-2.43);
\draw[gray](-1.2,-2.07)--(-1.62,-2.07);
\draw[gray](-1.2,-2.07)--(-1,-2.43);
\draw[gray](1.2,-2.07)--(1.41,-2.43);
\draw[gray](1.2,-2.07)--(1.62,-2.07);
\draw[gray](1.2,-2.07)--(1,-2.43);


\fill [black] (0:0) circle (3pt);
\node at (0:0) [above =2mm]{$A$};
\node at (0:0) [below =2mm]{$t$};
\node at (0,-.5) [below]{$\vdots$};
\node at (0,-1) [below =2mm]{$r$};
\node at (0,-1.4) [below =2mm]{\footnotesize $r-1$};
\node at (0,-1.8) [below =2mm]{\footnotesize $r-2$};
\node at (0,-3.6) [below =2mm]{$1$};
\node[gray] at (0,2.25) {$\ldots$};

\end{tikzpicture}



==> Graph.tex <==
\begin{tikzpicture} 
\begin{axis}[
    axis lines=middle,
    axis line style={->},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    xlabel={$t$},
    ylabel={$r$},
    legend pos=outer north east
    ]

\addplot [
    domain=0:10, 
    samples=10, 
    color=black,
    ]
    {x};
\addlegendentry{$(t,t)$}

\addplot [
    domain=2:10, 
    samples=10, 
    color=blue,
]
{1};
\addlegendentry{$(t,1)$}

\addplot [
    domain=3:10, 
    samples=10, 
    color=cyan,
]
{2};
\addlegendentry{$(t,2)$}

\addplot [
    domain=4:10, 
    samples=10, 
    color=green,
]
{3};
\addlegendentry{$(t,3)$}

\addplot [
    domain=5:10, 
    samples=10, 
    color=lime,
]
{4};
\addlegendentry{$(t,4)$}

\addplot [
    domain=6:10, 
    samples=10, 
    color=magenta,
]
{5};
\addlegendentry{$(t,5)$}

\addplot [
    domain=7:10, 
    samples=10, 
    color=red,
]
{6};
\addlegendentry{$(t,6)$}

\end{axis}
\end{tikzpicture}


==> MirroredHex.tex <==

\tikzset{
    harrishexagon/.pic={
    \draw[thick, red] (0:2.5*\R) \foreach \x in {60,120,...,359} {
                -- (\x:2.5*\R)
            }-- cycle (90:2.5*\R);
    \draw[thick, gray] (0:1.4*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.4*\R)
            }-- cycle (90:1.4*\R);
    \fill[yellow, opacity=.7] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:1.2*\R);
    \fill[green, nearly transparent] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\draw[gray](2.4,0)--(2.8,0);
\draw[gray](2.4,0)--(2.6,.32);
\draw[gray](2.4,0)--(2.6,-.32);
\draw[gray](1.2,2.07)--(1.41,2.43);
\draw[gray](1.2,2.07)--(1.62,2.07);
\draw[gray](1.2,2.07)--(1,2.43);

\draw[gray](-2.4,0)--(-2.8,0);
\draw[gray](-2.4,0)--(-2.6,.32);
\draw[gray](-2.4,0)--(-2.6,-.32);
\draw[gray](-1.2,2.07)--(-1.41,2.43);
\draw[gray](-1.2,2.07)--(-1.62,2.07);
\draw[gray](-1.2,2.07)--(-1,2.43);

\draw[gray](-1.2,-2.07)--(-1.41,-2.43);
\draw[gray](-1.2,-2.07)--(-1.62,-2.07);
\draw[gray](-1.2,-2.07)--(-1,-2.43);
\draw[gray](1.2,-2.07)--(1.41,-2.43);
\draw[gray](1.2,-2.07)--(1.62,-2.07);
\draw[gray](1.2,-2.07)--(1,-2.43);

\fill [black] (0:0) circle (3pt);
            }}
\resizebox{12cm}{!}{%

\begin{tikzpicture}[scale=0.5]
\begin{scope}[yscale=-1,xscale=1]
\pic at (0,0) {harrishexagon};
\node at (0,0) [below=2mm]{$A$};

\pic at (9.4,-9.35) {harrishexagon};
\node at (9.4,-9.35) [above right=2mm]{$C$};
\pic at (-3.4,-12.8) {harrishexagon};
\node at (-3.4,-12.8) [above=2mm]{$D$};
\pic at (-12.8,-3.5) {harrishexagon};
\node at (-12.8,-3.5) [above left=2mm]{$E$};
\pic at (-9.4,9.35) {harrishexagon};
\node at (-9.4,9.35) [below left=2mm]{$F$};
\pic at (3.4,12.8) {harrishexagon};
\node at (3.4,12.8) [below=2mm]{$G$};
\pic at (12.8,3.5) {harrishexagon};
\node at (12.8,3.5) [below right=2mm]{$B$};
\end{scope}
\end{tikzpicture}
}


==> Reach3AndGraphsT1T2T3.tex <==
\begin{tabular}[c]{cc}
   \begin{subfigure}{0.3\textwidth}
   \centering
   \resizebox{1.5in}{!}{
\begin{tikzpicture}
\begin{scope}[shift={(-.5,-.86)}]
    \foreach \row in {0,1} {
        \draw[thick] ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(1,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[thick] ($\row*(1, 0)$) -- ($(1/2,{1/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[thick] ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }
\end{scope}
    %%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)}
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[dashed] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[dashed] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[dashed] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [black] (0;0) circle (3.5pt) node[above=2pt, red] {3};

%%%%%%%%% some specific points %%%%%%%%%%  
 \foreach \n in {0,1,...,5}{% 
   \draw (1;\n) circle (0pt) node[above=2pt, red] {2};}
 \foreach \n in {0,1,...,11}{% 
   \draw (2;\n) circle (0pt) node[above=2pt, red] {1};}
\end{tikzpicture}    }
\caption{}\label{fig:my_label2}
    \end{subfigure}

    \begin{subfigure}{0.3\textwidth}
    \centering
    \resizebox{1.5in}{!}{
\begin{tikzpicture}
\begin{scope}[shift={(-1.5,-.86)}]
    \foreach \row in {0,1,...,2} {
        \draw[thick] ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(2,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[thick] ($\row*(1, 0)$) -- ($(2/2,{2/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[thick] ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }
\end{scope}
    %%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)}
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[dashed] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[dashed] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[dashed] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [black] (0;0) circle (3.5pt) node[above=2pt, red] {3};

%%%%%%%%% some specific points %%%%%%%%%%  
 \foreach \n in {0,1,...,5}{% 
   \draw (1;\n) circle (0pt) node[above=2pt, red] {2};}
 \foreach \n in {0,1,...,11}{% 
   \draw (2;\n) circle (0pt) node[above=2pt, red] {1};}

\end{tikzpicture}
}
        \caption{}
    \end{subfigure}
    
    \begin{subfigure}{0.3\textwidth}
    \centering
    \resizebox{1.5in}{!}{
\begin{tikzpicture}
\begin{scope}[shift={(-1.5,-.86)}]
    \foreach \row in {0, 1,...,3} {
        \draw[thick] ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(3,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[thick] ($\row*(1, 0)$) -- ($(3/2,{3/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[thick] ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }
\end{scope}
    %%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)}
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[dashed] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[dashed] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[dashed] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [black] (0;0) circle (3.5pt) node[above=2pt, red] {3};

%%%%%%%%% some specific points %%%%%%%%%%  
 \foreach \n in {0,1,...,5}{% 
   \draw (1;\n) circle (0pt) node[above=2pt, red] {2};}
 \foreach \n in {0,1,...,11}{% 
   \draw (2;\n) circle (0pt) node[above=2pt, red] {1};}


\end{tikzpicture}    
}
\caption{}
    \end{subfigure}
    \end{tabular}
    

==> TnintoT7.tex <==


\tikzset{
    hex/.pic={
%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)} 
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[gray] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [black] (0;0) circle (3.5pt);

\draw[line width=.75mm, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);

}}
% \resizebox{\textwidth}{!}{

\begin{tikzpicture}[scale=0.50]
    \foreach \row in {0, 1,...,14} {
        \draw[gray, thick] ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(14,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray, thick] ($\row*(1, 0)$) -- ($(14/2,{14/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[gray, thick] ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }
    
\draw[ultra thick, black] (.05,.05)--(13.95,.05);   
\draw[ultra thick, black] (.08,.05)--(7.05, 12.08);   
\draw[ultra thick, black] (13.95,.05)--(7.05, 12.08);    
\draw[ultra thick, black] (6.95,.05)--(3.5, 6.06218);
\draw[ultra thick, black] (10.5, 6.06218)--(3.5, 6.06218);
\draw[ultra thick, black] (7,.05)--(10.5, 6.06218);

   \foreach \row in {0, 1,...,14} {
        \draw[gray, thick] ($(10.5, 18.18)+\row*(0.5, {0.5*sqrt(3)})$) -- ($(24.5, 18.1865)+\row*(-0.5, {0.5*sqrt(3)})$);
             \draw[gray, thick] ($(21,0)+\row*(0.5, 0.866025)$) -- ($(10.5, 18.1865)+\row*(0.5,{0.5*sqrt(3)})$);
    }


    \foreach \row in {0,1,...,21} {
        \draw[gray, thick] ($(21,0)+\row*(-0.5, {0.5*sqrt(3)})$) -- ($(35,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray, thick] ($(10.5, 18.1865)-\row*(-0.5, {0.5*sqrt(3)})$) -- ($(17.5, 30.3109)-\row*(-0.5, {0.5*sqrt(3)})$);
    }

    \foreach \row in {0, 1,...,14} {
        \draw[gray, thick] ($(21,0)+\row*(0.5, {0.5*sqrt(3)})$) -- ($(35,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray, thick] ($(21,0)+\row*(1, 0)$) -- ($(28., 12.1244)+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[gray, thick] ($(21,0)+\row*(1, 0)$) -- ($(21,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }



%some white lines
    \draw[line width=.75mm,white](17., 6.9282)--(24., 19.0526);
    \draw[line width=1.75mm,white](16.5, 7.79423)--(23.5, 19.9186);
    \draw[line width=1.75mm,white]( 16., 8.66025)--(23., 20.7846);   
    \draw[line width=1.75mm,white](16.5, 7.79423)--(17.5, 7.79423);   
    \foreach \row in {0, 1,...,14} {
    \draw[line width=1.75mm,white]($(17., 6.9282)+\row*(0.5, 0.866025)$) -- ($(16., 8.66025)+\row*(0.5, 0.866025)$);    
    }
    \foreach \row in {0, 1,...,21} {
    \draw[line width=1.75mm,white]($(16., 8.66025)+\row*(0.5, 0.866025)$) -- ($(18., 8.66025)+\row*(0.5, 0.866025)$);    
    }

%thick black lines

%left hand side of the figure
\draw[ultra thick, black] (.05,.05)--(13.95,.05);   
\draw[ultra thick, black] (.08,.05)--(7.05, 12.08);   
\draw[ultra thick, black] (13.95,.05)--(7.05, 12.08);    
\draw[ultra thick, black] (6.95,.05)--(3.5, 6.06218);
\draw[ultra thick, black] (10.5, 6.06218)--(3.5, 6.06218);
\draw[ultra thick, black] (7,.05)--(10.5, 6.06218);

\draw[ultra thick, black] (24., 19.0526)--(35., 0.);
\draw[ultra thick, black] (17.5, 30.3109)--(23., 20.7846);
\draw[ultra thick, black] (21.05,.05)--(35,.05);   
\draw[ultra thick, black] (28,0)--(31.5, 6.06218);
\draw[ultra thick, black] (21,0)--(28., 12.1244);
\draw[ultra thick, black] (28,0)--(20.5, 12.9904);
\draw[ultra thick, black] (21,0)--(17., 6.9282);
\draw[ultra thick, black] (17.5, 6.06218)--(31.5, 6.06218);
\draw[ultra thick, black] (24.5, 18.1865)--(17.5, 6.06218);
\draw[ultra thick, black] (21., 12.1244)--(28., 12.1244);
\draw[ultra thick, black] (17.5, 30.3109)--(10.5, 18.1);
\draw[ultra thick, black] (10.5, 18.1865)--(16., 8.66025);
\draw[ultra thick, black] (21., 24.2487)--(14., 24.2487);
\draw[ultra thick, black] (14., 24.2487)--(19.5, 14.7224);
\draw[ultra thick, black] (21., 24.2487)--(14., 12.1244);
\draw[ultra thick, black] (10.5, 18.1865)--(21.5, 18.1865);
\draw[ultra thick, black] (18., 12.1244)--(14., 12.1244);
%\draw[ultra thick, black] ()--();
%\draw[ultra thick, black] ()--();
%\draw[ultra thick, black] ()--();




%red lines making up the triangle
\draw[line width=1.2mm, red] (0,0)--(15,0);
\node[red] at (17,0) {{\bf\Huge$\ldots$}};
\draw[line width=1.2mm, red] (19,0)--(33,0);
\draw[line width=1.2mm, red] (0,0)--(7.5,13);
\node[red, rotate=60] at (8.5, 14.7224) {{\bf\Huge$\ldots$}};
\draw[line width=1.2mm, red] (9.5,16.44)--(16.5, 28.5788)--(22., 19.0526);
\node[red, rotate=-60] at (22.5, 18.1865) {{\bf\Huge$\ldots$}};
\draw[line width=1.2mm, red] (33,0)--(23., 17.3205);
\node[black] at (0,10) {{\bf\Huge$T_n$}};
\draw [decorate,decoration={brace, mirror, amplitude=10pt}, ultra thick, black]
(0,-1) -- (28,-1) node [black,midway,yshift=-.8cm] 
{\Large$7k$};
\draw [decorate,decoration={brace, mirror, amplitude=10pt}, ultra thick, black]
(28.2,-1) -- (33,-1) node [black,midway,yshift=-.8cm] 
{\Large$\beta$};
% \draw [decorate,decoration={brace, mirror, amplitude=10pt}, ultra thick, black]
% (33.2,-1) -- (35,-1) node [black,midway,yshift=-.8cm] 
% {\Large$7-\beta$};
\end{tikzpicture}%}

==> TnintoT7perfect.tex <==


\tikzset{
    hex/.pic={
%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)} 
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[gray] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[gray] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [black] (0;0) circle (3.5pt);

\draw[line width=.75mm, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);

}}
%\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=0.50]
    \foreach \row in {0, 1,...,14} {
        \draw[gray, thick] ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(14,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray, thick] ($\row*(1, 0)$) -- ($(14/2,{14/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[gray, thick] ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }
    
\draw[ultra thick, black] (.05,.05)--(13.95,.05);   
\draw[ultra thick, black] (.08,.05)--(7.05, 12.08);   
\draw[ultra thick, black] (13.95,.05)--(7.05, 12.08);    
\draw[ultra thick, black] (6.95,.05)--(3.5, 6.06218);
\draw[ultra thick, black] (10.5, 6.06218)--(3.5, 6.06218);
\draw[ultra thick, black] (7,.05)--(10.5, 6.06218);

   \foreach \row in {0, 1,...,14} {
        \draw[gray, thick] ($(10.5, 18.18)+\row*(0.5, {0.5*sqrt(3)})$) -- ($(24.5, 18.1865)+\row*(-0.5, {0.5*sqrt(3)})$);
             \draw[gray, thick] ($(21,0)+\row*(0.5, 0.866025)$) -- ($(10.5, 18.1865)+\row*(0.5,{0.5*sqrt(3)})$);
    }


    \foreach \row in {0,1,...,21} {
        \draw[gray, thick] ($(21,0)+\row*(-0.5, {0.5*sqrt(3)})$) -- ($(35,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray, thick] ($(10.5, 18.1865)-\row*(-0.5, {0.5*sqrt(3)})$) -- ($(17.5, 30.3109)-\row*(-0.5, {0.5*sqrt(3)})$);
    }

    \foreach \row in {0, 1,...,14} {
        \draw[gray, thick] ($(21,0)+\row*(0.5, {0.5*sqrt(3)})$) -- ($(35,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray, thick] ($(21,0)+\row*(1, 0)$) -- ($(28., 12.1244)+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[gray, thick] ($(21,0)+\row*(1, 0)$) -- ($(21,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }



%some white lines
    \draw[line width=.75mm,white](17., 6.9282)--(24., 19.0526);
    \draw[line width=1.75mm,white](16.5, 7.79423)--(23.5, 19.9186);
    \draw[line width=1.75mm,white]( 16., 8.66025)--(23., 20.7846);   
    \draw[line width=1.75mm,white](16.5, 7.79423)--(17.5, 7.79423);   
    \foreach \row in {0, 1,...,14} {
    \draw[line width=1.75mm,white]($(17., 6.9282)+\row*(0.5, 0.866025)$) -- ($(16., 8.66025)+\row*(0.5, 0.866025)$);    
    }
    \foreach \row in {0, 1,...,21} {
    \draw[line width=1.75mm,white]($(16., 8.66025)+\row*(0.5, 0.866025)$) -- ($(18., 8.66025)+\row*(0.5, 0.866025)$);    
    }

%thick black lines

%left hand side of the figure
\draw[ultra thick, black] (.05,.05)--(13.95,.05);   
\draw[ultra thick, black] (.08,.05)--(7.05, 12.08);   
\draw[ultra thick, black] (13.95,.05)--(7.05, 12.08);    
\draw[ultra thick, black] (6.95,.05)--(3.5, 6.06218);
\draw[ultra thick, black] (10.5, 6.06218)--(3.5, 6.06218);
\draw[ultra thick, black] (7,.05)--(10.5, 6.06218);

\draw[ultra thick, black] (24., 19.0526)--(35., 0.);
\draw[ultra thick, black] (17.5, 30.3109)--(23., 20.7846);
\draw[ultra thick, black] (21.05,.05)--(35,.05);   
\draw[ultra thick, black] (28,0)--(31.5, 6.06218);
\draw[ultra thick, black] (21,0)--(28., 12.1244);
\draw[ultra thick, black] (28,0)--(20.5, 12.9904);
\draw[ultra thick, black] (21,0)--(17., 6.9282);
\draw[ultra thick, black] (17.5, 6.06218)--(31.5, 6.06218);
\draw[ultra thick, black] (24.5, 18.1865)--(17.5, 6.06218);
\draw[ultra thick, black] (21., 12.1244)--(28., 12.1244);
\draw[ultra thick, black] (17.5, 30.3109)--(10.5, 18.1);
\draw[ultra thick, black] (10.5, 18.1865)--(16., 8.66025);
\draw[ultra thick, black] (21., 24.2487)--(14., 24.2487);
\draw[ultra thick, black] (14., 24.2487)--(19.5, 14.7224);
\draw[ultra thick, black] (21., 24.2487)--(14., 12.1244);
\draw[ultra thick, black] (10.5, 18.1865)--(21.5, 18.1865);
\draw[ultra thick, black] (18., 12.1244)--(14., 12.1244);
%\draw[ultra thick, black] ()--();
%\draw[ultra thick, black] ()--();
%\draw[ultra thick, black] ()--();




%red lines making up the triangle
\draw[line width=1.2mm, red] (0,0)--(15,0);
\node[red] at (17,0) {{\bf\Huge$\ldots$}};
\draw[line width=1.2mm, red] (19,0)--(35,0);
\draw[line width=1.2mm, red] (0,0)--(7.5,13);
\node[red, rotate=60] at (8.5, 14.7224) {{\bf\Huge$\ldots$}};
\draw[line width=1.2mm, red] (9.5,16.44)--(17.5, 30.3109)--(23., 20.7846);
\node[red, rotate=-60] at (23.5, 19.9186) {{\bf\Huge$\ldots$}};
\draw[line width=1.2mm, red] (35,0)--(24., 19.0526);
\node[black] at (0,10) {{\bf\Huge$T_n$}};
\draw [decorate,decoration={brace, mirror, amplitude=10pt}, ultra thick, black]
(0,-1) -- (35,-1) node [black,midway,yshift=-.8cm] 
{\Large$7k$};
\end{tikzpicture}%}

==> counterexampleT9.tex <==
% % \tikzset{
% %     hexagon/.pic={%%%  define vertices with coordinates
% % \coordinate (0;0) at (0,0); 
% % \foreach \c in {1,...,2}{%  
% % \foreach \i in {0,...,5}{% 
% % \pgfmathtruncatemacro\j{\c*\i}
% % \coordinate (\c;\j) at (60*\i:\c);  
% % } }
% % \foreach \i in {0,2,...,10}{% 
% % \pgfmathtruncatemacro\j{mod(\i+2,12)} 
% % \pgfmathtruncatemacro\k{\i+1}
% % \coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

% %  %%%%%%%%% draw lines %%%%%%%%
% %  \foreach \i in {0,...,6}{% 
% %  \pgfmathtruncatemacro\k{\i}
% %  \pgfmathtruncatemacro\l{10-\i}
% %  \draw[thick, dashed, violet] (2;\k)--(2;\l);
% %  \pgfmathtruncatemacro\k{6-\i} 
% %  \pgfmathtruncatemacro\l{mod(8+\i,12)}   
% %  \draw[dashed, violet, thick] (2;\k)--(2;\l); 
% %  \pgfmathtruncatemacro\k{9-\i} 
% %  \pgfmathtruncatemacro\l{mod(9+\i,12)}   
% %  \draw[dashed, violet, thick] (2;\k)--(2;\l);} 
 
% % %%%%%%%%% draw points %%%%%%%% 
% % \fill [black] (0;0) circle (4pt);
% %             }}
% \tikzset{
%     hexagon/.pic={%%%  define vertices with coordinates
% \coordinate (0;0) at (0,0); 
% \foreach \c in {1,...,2}{%  
% \foreach \i in {0,...,5}{% 
% \pgfmathtruncatemacro\j{\c*\i}
% \coordinate (\c;\j) at (60*\i:\c);  
% } }
% \foreach \i in {0,2,...,10}{% 
% \pgfmathtruncatemacro\j{mod(\i+2,12)} 
% \pgfmathtruncatemacro\k{\i+1}
% \coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

%  %%%%%%%%% draw lines %%%%%%%%
%  \foreach \i in {0,...,6}{% 
%  \pgfmathtruncatemacro\k{\i}
%  \pgfmathtruncatemacro\l{10-\i}
%  \draw[gray, dashed] (2;\k)--(2;\l);
%  \pgfmathtruncatemacro\k{6-\i} 
%  \pgfmathtruncatemacro\l{mod(8+\i,12)}   
%  \draw[gray, dashed] (2;\k)--(2;\l); 
%  \pgfmathtruncatemacro\k{9-\i} 
%  \pgfmathtruncatemacro\l{mod(9+\i,12)}   
%  \draw[gray, dashed] (2;\k)--(2;\l);} 
 
% %%%%%%%%% draw points %%%%%%%% 
% \fill [violet] (0;0) circle (4.5pt);

% \draw[thick, violet] (0:\R) \foreach \x in {60,120,...,359} {
%                 -- (\x:\R)
%             }-- cycle (90:\R);
%             }}

\tikzset{
    hexagon/.pic={%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)} 
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[gray, dashed] (2;\k)--(2;\l);
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[gray, dashed] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[gray, dashed] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [violet] (0;0) circle (4.5pt);

\draw[thick, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
                       
            \fill [violet] (0;0) circle (4.5pt);
% \newdimen\R
% \R=2 cm
\filldraw[fill=violet!80!violet,opacity=0.15] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\draw[thick, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
            }
            }
\begin{tikzpicture}
    \foreach \row in {0, 1,...,9} {
        \draw[gray, thick] ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(9,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray, thick] ($\row*(1, 0)$) -- ($(9/2,{9/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[gray, thick] ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }
\pic at (2,0)  {hexagon};
\pic at (9,0)  {hexagon};
\pic at (6,1.73) {hexagon};
\pic at (5.5,6.06) {hexagon};
\pic at (2.5, 4.33) {hexagon};
\draw[black, ultra thick](0,0)--(9,0)--(4.5, 7.79423)--(0,0);
\end{tikzpicture}


==> dominaterectangle.tex <==

\tikzset{
    harrishexagon/.pic={
    \draw[thick, red] (0:2.5*\R) \foreach \x in {60,120,...,359} {
                -- (\x:2.5*\R)
            }-- cycle (90:2.5*\R);
    \draw[thick, gray] (0:1.4*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.4*\R)
            }-- cycle (90:1.4*\R);
    \fill[yellow, opacity=.7] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:1.2*\R);
    \fill[green, nearly transparent] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\draw[gray](2.4,0)--(2.8,0);
\draw[gray](2.4,0)--(2.6,.32);
\draw[gray](2.4,0)--(2.6,-.32);
\draw[gray](1.2,2.07)--(1.41,2.43);
\draw[gray](1.2,2.07)--(1.62,2.07);
\draw[gray](1.2,2.07)--(1,2.43);

\draw[gray](-2.4,0)--(-2.8,0);
\draw[gray](-2.4,0)--(-2.6,.32);
\draw[gray](-2.4,0)--(-2.6,-.32);
\draw[gray](-1.2,2.07)--(-1.41,2.43);
\draw[gray](-1.2,2.07)--(-1.62,2.07);
\draw[gray](-1.2,2.07)--(-1,2.43);

\draw[gray](-1.2,-2.07)--(-1.41,-2.43);
\draw[gray](-1.2,-2.07)--(-1.62,-2.07);
\draw[gray](-1.2,-2.07)--(-1,-2.43);
\draw[gray](1.2,-2.07)--(1.41,-2.43);
\draw[gray](1.2,-2.07)--(1.62,-2.07);
\draw[gray](1.2,-2.07)--(1,-2.43);

\fill [black] (0:0) circle (3pt);
            }}
\resizebox{12cm}{!}{%

\begin{tikzpicture}[scale=0.5]
\begin{scope}[yscale=-1,xscale=1]
\pic at (0,0) {harrishexagon};
\node at (0,0) [below=2mm]{$A$};

\pic at (9.4,-9.35) {harrishexagon};
\node at (9.4,-9.35) [above=2mm]{};%{$C$};
\pic at (-3.4,-12.8) {harrishexagon};
\node at (-3.4,-12.8) [below=2mm]{};%{$D$};
\pic at (-12.8,-3.5) {harrishexagon};
\node at (-12.8,-3.5) [below=2mm]{};%{$E$};
\pic at (-9.4,9.35) {harrishexagon};
\node at (-9.4,9.35) [below=2mm]{};%{$F$};
\pic at (3.4,12.8) {harrishexagon};
\node at (3.4,12.8) [below=2mm]{};%{$G$};
\pic at (12.8,3.5) {harrishexagon};
\node at (12.8,3.5) [below=2mm]{};%{$B$};
\end{scope}
\filldraw[fill=violet!80!violet,opacity=0.3] (4.4,.7)--(7,5.3)--(5,8.7)--(2.4,4.2)--cycle;
 \fill [black] (4.4,.7) circle (5pt) node[ left] 
{{\bf{$(t-r+1)\alpha_1+\alpha_2$}}};
\fill[black] (7,5.3) circle (5pt) node [above right] {{\bf{$(t-1)\alpha_1+(r-1)\alpha_2$}}};
\fill[black] (5,8.7) circle (5pt)node [right] {{\bf{$(t-1)\alpha_1+(t-1)\alpha_2$}}};
\fill[black](2.4,4.2) circle (5pt)node [below left] {{\textbf{$(t-r+1)\alpha_1+(t-r+1)\alpha_2$}}};
\end{tikzpicture}

}


==> hexagon.tex <==
%\documentclass{article}
\documentclass[12pt]{amsart}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{tikz}
\usepackage{caption}
\usepackage{amsmath}
\usepackage{amsthm}
\usetikzlibrary{calc,arrows}
\usepackage{pgfplots}
\usepackage{graphicx,subcaption}
\usepackage{float}
\usepackage{fullpage}
\usepackage{cite}
\usetikzlibrary{calc,arrows}


\newtheorem{theorem}{Theorem}[section]
\newtheorem{corollary}{Corollary}[theorem]
\newtheorem{lemma}[theorem]{Lemma}
\newtheorem{definition}{Definition}[section]
\newtheorem{prop}{Proposition}
\newtheorem{exmp}{Example}[section]

\newcommand\tr{(t,r)}

\newdimen\R
\R=2cm

\begin{document}
\begin{figure}
    \centering
\begin{tikzpicture}
\draw[thick, red] (0:2.5*\R) \foreach \x in {60,120,...,359} {
                -- (\x:2.5*\R)
            }-- cycle (90:2.5*\R);
\draw[thick, gray] (0:1.4*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.4*\R)
            }-- cycle (90:1.4*\R);
\fill[yellow, opacity=.7] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:1.2*\R);
\fill[green, nearly transparent] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);

\draw[gray](2.4,0)--(2.8,0);
\draw[gray](2.4,0)--(2.6,.32);
\draw[gray](2.4,0)--(2.6,-.32);
\draw[gray](1.2,2.07)--(1.41,2.43);
\draw[gray](1.2,2.07)--(1.62,2.07);
\draw[gray](1.2,2.07)--(1,2.43);

\draw[gray](-2.4,0)--(-2.8,0);
\draw[gray](-2.4,0)--(-2.6,.32);
\draw[gray](-2.4,0)--(-2.6,-.32);
\draw[gray](-1.2,2.07)--(-1.41,2.43);
\draw[gray](-1.2,2.07)--(-1.62,2.07);
\draw[gray](-1.2,2.07)--(-1,2.43);

\draw[gray](-1.2,-2.07)--(-1.41,-2.43);
\draw[gray](-1.2,-2.07)--(-1.62,-2.07);
\draw[gray](-1.2,-2.07)--(-1,-2.43);
\draw[gray](1.2,-2.07)--(1.41,-2.43);
\draw[gray](1.2,-2.07)--(1.62,-2.07);
\draw[gray](1.2,-2.07)--(1,-2.43);


\fill [black] (0:0) circle (3pt);
\node at (0:0) [below =2mm]{$t$};
\node at (0,-.5) [below]{$\vdots$};
\node at (0,-1) [below =2mm]{$r$};
\node at (0,-1.4) [below =2mm]{\footnotesize $r-1$};
\node at (0,-1.8) [below =2mm]{\footnotesize $r-2$};
\node at (0,-3.6) [below =2mm]{$1$};
\node[gray] at (0,2.25) {$\ldots$};

\end{tikzpicture}

    \caption{Generalized reach of a dominator with strength $t$. The green area represents all the vertices with a minimum reception of $r$. The yellow is the ring of vertices with reception $r-1$. The gray is the ring of vertices with reception $r-2$ and the red outline is the outermost ring of the reach with reception $1$.}
    \label{fig:hh}
\end{figure}


\begin{figure}
    \centering
\tikzset{
    harrishexagon/.pic={
    \draw[thick, red] (0:2.5*\R) \foreach \x in {60,120,...,359} {
                -- (\x:2.5*\R)
            }-- cycle (90:2.5*\R);
    \draw[thick, gray] (0:1.4*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.4*\R)
            }-- cycle (90:1.4*\R);
    \fill[yellow, opacity=.7] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:1.2*\R);
    \fill[green, nearly transparent] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\draw[gray](2.4,0)--(2.8,0);
\draw[gray](2.4,0)--(2.6,.32);
\draw[gray](2.4,0)--(2.6,-.32);
\draw[gray](1.2,2.07)--(1.41,2.43);
\draw[gray](1.2,2.07)--(1.62,2.07);
\draw[gray](1.2,2.07)--(1,2.43);

\draw[gray](-2.4,0)--(-2.8,0);
\draw[gray](-2.4,0)--(-2.6,.32);
\draw[gray](-2.4,0)--(-2.6,-.32);
\draw[gray](-1.2,2.07)--(-1.41,2.43);
\draw[gray](-1.2,2.07)--(-1.62,2.07);
\draw[gray](-1.2,2.07)--(-1,2.43);

\draw[gray](-1.2,-2.07)--(-1.41,-2.43);
\draw[gray](-1.2,-2.07)--(-1.62,-2.07);
\draw[gray](-1.2,-2.07)--(-1,-2.43);
\draw[gray](1.2,-2.07)--(1.41,-2.43);
\draw[gray](1.2,-2.07)--(1.62,-2.07);
\draw[gray](1.2,-2.07)--(1,-2.43);

\fill [black] (0:0) circle (3pt);
            }}
\resizebox{12cm}{!}{%
\begin{tikzpicture}[scale=0.5]
\pic at (0,0) {harrishexagon};
\node at (0,0) [below=2mm]{$A$};
\pic at (12.4,4.15) {harrishexagon};
\node at (12.4,4.15) [below=2mm]{$B$};
\pic at (9.8,-8.62) {harrishexagon};
\node at (9.8,-8.62) [below=2mm]{$C$};
\draw [blue] (4.7,0) circle (15 pt);

\end{tikzpicture}
}
    \caption{Caption}
    \label{fig:dpfail1}
\end{figure}

\begin{figure}
    \centering
\tikzset{
    harrishexagon/.pic={
    \draw[thick, red] (0:2.5*\R) \foreach \x in {60,120,...,359} {
                -- (\x:2.5*\R)
            }-- cycle (90:2.5*\R);
    \draw[thick, gray] (0:1.4*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.4*\R)
            }-- cycle (90:1.4*\R);
    \fill[yellow, opacity=.7] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:1.2*\R);
    \fill[green, nearly transparent] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\draw[gray](2.4,0)--(2.8,0);
\draw[gray](2.4,0)--(2.6,.32);
\draw[gray](2.4,0)--(2.6,-.32);
\draw[gray](1.2,2.07)--(1.41,2.43);
\draw[gray](1.2,2.07)--(1.62,2.07);
\draw[gray](1.2,2.07)--(1,2.43);

\draw[gray](-2.4,0)--(-2.8,0);
\draw[gray](-2.4,0)--(-2.6,.32);
\draw[gray](-2.4,0)--(-2.6,-.32);
\draw[gray](-1.2,2.07)--(-1.41,2.43);
\draw[gray](-1.2,2.07)--(-1.62,2.07);
\draw[gray](-1.2,2.07)--(-1,2.43);

\draw[gray](-1.2,-2.07)--(-1.41,-2.43);
\draw[gray](-1.2,-2.07)--(-1.62,-2.07);
\draw[gray](-1.2,-2.07)--(-1,-2.43);
\draw[gray](1.2,-2.07)--(1.41,-2.43);
\draw[gray](1.2,-2.07)--(1.62,-2.07);
\draw[gray](1.2,-2.07)--(1,-2.43);

\fill [black] (0:0) circle (3pt);
            }}
\resizebox{12cm}{!}{%
\begin{tikzpicture}[scale=0.5]
\pic at (0,0) {harrishexagon};
\node at (0,0) [below=2mm]{$A$};
\pic at (11,6.6) {harrishexagon};
\node at (11,6.6) [below=2mm]{$B$};
\pic at (11.2,-6.2) {harrishexagon};
\node at (11.2,-6.2) [below=2mm]{$C$};

\draw [blue] (4.7,0) circle (15 pt);

\end{tikzpicture}
}
    \caption{Caption}
    \label{fig:dpfail2}
\end{figure}

\begin{figure}
    \centering
\tikzset{
    harrishexagon/.pic={
    \draw[thick, red] (0:2.5*\R) \foreach \x in {60,120,...,359} {
                -- (\x:2.5*\R)
            }-- cycle (90:2.5*\R);
    \draw[thick, gray] (0:1.4*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.4*\R)
            }-- cycle (90:1.4*\R);
    \fill[yellow, opacity=.7] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:1.2*\R);
    \fill[green, nearly transparent] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\draw[gray](2.4,0)--(2.8,0);
\draw[gray](2.4,0)--(2.6,.32);
\draw[gray](2.4,0)--(2.6,-.32);
\draw[gray](1.2,2.07)--(1.41,2.43);
\draw[gray](1.2,2.07)--(1.62,2.07);
\draw[gray](1.2,2.07)--(1,2.43);

\draw[gray](-2.4,0)--(-2.8,0);
\draw[gray](-2.4,0)--(-2.6,.32);
\draw[gray](-2.4,0)--(-2.6,-.32);
\draw[gray](-1.2,2.07)--(-1.41,2.43);
\draw[gray](-1.2,2.07)--(-1.62,2.07);
\draw[gray](-1.2,2.07)--(-1,2.43);

\draw[gray](-1.2,-2.07)--(-1.41,-2.43);
\draw[gray](-1.2,-2.07)--(-1.62,-2.07);
\draw[gray](-1.2,-2.07)--(-1,-2.43);
\draw[gray](1.2,-2.07)--(1.41,-2.43);
\draw[gray](1.2,-2.07)--(1.62,-2.07);
\draw[gray](1.2,-2.07)--(1,-2.43);

\fill [black] (0:0) circle (3pt);
            }}
\resizebox{12cm}{!}{%
\begin{tikzpicture}[scale=0.5]
\pic at (0,0) {harrishexagon};
\node at (0,0) [below=2mm]{$A$};
\pic at (9.8,8.7) {harrishexagon};
\node at (9.8,8.7) [below=2mm]{$B$};
\pic at (12.45,-4.13) {harrishexagon};
\node at (12.45,-4.13) [below=2mm]{$C$};

\draw [blue] (4.7,0) circle (15 pt);

\end{tikzpicture}
}
    \caption{Caption}
    \label{fig:dpfail3}
\end{figure}


\begin{figure}
    \centering
\tikzset{
    harrishexagon/.pic={
    \draw[thick, red] (0:2.5*\R) \foreach \x in {60,120,...,359} {
                -- (\x:2.5*\R)
            }-- cycle (90:2.5*\R);
    \draw[thick, gray] (0:1.4*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.4*\R)
            }-- cycle (90:1.4*\R);
    \fill[yellow, opacity=.7] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:1.2*\R);
    \fill[green, nearly transparent] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\draw[gray](2.4,0)--(2.8,0);
\draw[gray](2.4,0)--(2.6,.32);
\draw[gray](2.4,0)--(2.6,-.32);
\draw[gray](1.2,2.07)--(1.41,2.43);
\draw[gray](1.2,2.07)--(1.62,2.07);
\draw[gray](1.2,2.07)--(1,2.43);

\draw[gray](-2.4,0)--(-2.8,0);
\draw[gray](-2.4,0)--(-2.6,.32);
\draw[gray](-2.4,0)--(-2.6,-.32);
\draw[gray](-1.2,2.07)--(-1.41,2.43);
\draw[gray](-1.2,2.07)--(-1.62,2.07);
\draw[gray](-1.2,2.07)--(-1,2.43);

\draw[gray](-1.2,-2.07)--(-1.41,-2.43);
\draw[gray](-1.2,-2.07)--(-1.62,-2.07);
\draw[gray](-1.2,-2.07)--(-1,-2.43);
\draw[gray](1.2,-2.07)--(1.41,-2.43);
\draw[gray](1.2,-2.07)--(1.62,-2.07);
\draw[gray](1.2,-2.07)--(1,-2.43);

\fill [black] (0:0) circle (3pt);
            }}
\resizebox{12cm}{!}{%
\begin{tikzpicture}[scale=0.5]
\pic at (0,0) {harrishexagon};
\node at (0,0) [below=2mm]{$A$};
\pic at (12.8,3.5) {harrishexagon};
\node at (12.8,3.5) [below=2mm]{$B$};
\pic at (9.4,-9.35) {harrishexagon};
\node at (9.4,-9.35) [below=2mm]{$C$};
\pic at (-3.4,-12.8) {harrishexagon};
\node at (-3.4,-12.8) [below=2mm]{$D$};
\pic at (-12.8,-3.5) {harrishexagon};
\node at (-12.8,-3.5) [below=2mm]{$E$};
\pic at (-9.4,9.35) {harrishexagon};
\node at (-9.4,9.35) [below=2mm]{$F$};
\pic at (3.4,12.8) {harrishexagon};
\node at (3.4,12.8) [below=2mm]{$G$};

\end{tikzpicture}
}
    \caption{Dominating pattern}
    \label{fig:dp}
\end{figure}

\begin{figure}
    \centering

\tikzset{
    harrishexagon/.pic={
    \draw[thick, red] (0:2.5*\R) \foreach \x in {60,120,...,359} {
                -- (\x:2.5*\R)
            }-- cycle (90:2.5*\R);
    \draw[thick, gray] (0:1.4*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.4*\R)
            }-- cycle (90:1.4*\R);
    \fill[yellow, opacity=.7] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:1.2*\R);
    \fill[green, nearly transparent] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\draw[gray](2.4,0)--(2.8,0);
\draw[gray](2.4,0)--(2.6,.32);
\draw[gray](2.4,0)--(2.6,-.32);
\draw[gray](1.2,2.07)--(1.41,2.43);
\draw[gray](1.2,2.07)--(1.62,2.07);
\draw[gray](1.2,2.07)--(1,2.43);

\draw[gray](-2.4,0)--(-2.8,0);
\draw[gray](-2.4,0)--(-2.6,.32);
\draw[gray](-2.4,0)--(-2.6,-.32);
\draw[gray](-1.2,2.07)--(-1.41,2.43);
\draw[gray](-1.2,2.07)--(-1.62,2.07);
\draw[gray](-1.2,2.07)--(-1,2.43);

\draw[gray](-1.2,-2.07)--(-1.41,-2.43);
\draw[gray](-1.2,-2.07)--(-1.62,-2.07);
\draw[gray](-1.2,-2.07)--(-1,-2.43);
\draw[gray](1.2,-2.07)--(1.41,-2.43);
\draw[gray](1.2,-2.07)--(1.62,-2.07);
\draw[gray](1.2,-2.07)--(1,-2.43);

\fill [black] (0:0) circle (3pt);
            }}
\resizebox{12cm}{!}{%

\begin{tikzpicture}[scale=0.5]
\begin{scope}[yscale=-1,xscale=1]
\pic at (0,0) {harrishexagon};
\node at (0,0) [below=2mm]{$A$};

\pic at (9.4,-9.35) {harrishexagon};
\node at (9.4,-9.35) [below=2mm]{$B$};
\pic at (-3.4,-12.8) {harrishexagon};
\node at (-3.4,-12.8) [below=2mm]{$C$};
\pic at (-12.8,-3.5) {harrishexagon};
\node at (-12.8,-3.5) [below=2mm]{$D$};
\pic at (-9.4,9.35) {harrishexagon};
\node at (-9.4,9.35) [below=2mm]{$E$};
\pic at (3.4,12.8) {harrishexagon};
\node at (3.4,12.8) [below=2mm]{$F$};
\pic at (12.8,3.5) {harrishexagon};
\node at (12.8,3.5) [below=2mm]{$G$};
\end{scope}
\end{tikzpicture}

}
    \caption{Mirrored dominating pattern}
    \label{fig:mdp}
\end{figure}




\begin{figure}[ht!]
    \centering
\tikzset{
    hexagon/.pic={
\draw[thick, red] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:1.4*\R);
\draw[thick, gray] (0:1.4*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.4*\R)
            }-- cycle (90:1.2*\R);
                
\fill[yellow, opacity=.7] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:\R);

\fill[green, nearly transparent] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:\R);

\draw[gray](2.4,0)--(2.8,0);
\draw[gray](2.4,0)--(2.6,.32);
\draw[gray](2.4,0)--(2.6,-.32);
\draw[gray](1.2,2.07)--(1.41,2.43);
\draw[gray](1.2,2.07)--(1.62,2.07);
\draw[gray](1.2,2.07)--(1,2.43);

\draw[gray](-2.4,0)--(-2.8,0);
\draw[gray](-2.4,0)--(-2.6,.32);
\draw[gray](-2.4,0)--(-2.6,-.32);
\draw[gray](-1.2,2.07)--(-1.41,2.43);
\draw[gray](-1.2,2.07)--(-1.62,2.07);
\draw[gray](-1.2,2.07)--(-1,2.43);

\draw[gray](-1.2,-2.07)--(-1.41,-2.43);
\draw[gray](-1.2,-2.07)--(-1.62,-2.07);
\draw[gray](-1.2,-2.07)--(-1,-2.43);
\draw[gray](1.2,-2.07)--(1.41,-2.43);
\draw[gray](1.2,-2.07)--(1.62,-2.07);
\draw[gray](1.2,-2.07)--(1,-2.43);


\fill [black] (0:0) circle (3pt);
\node at (0:0) [below =2mm]{$t$};
\node at (0,-.5) [below]{$\vdots$};

\node at (0,-1.4) [below =2mm]{\footnotesize $r=1$};
\node at (0,-1.8) [below =2mm]{\footnotesize $r=0$};


            }}
\begin{tikzpicture}
\pic at (-1.7,4.33) {hexagon};
\pic at (-1.1,8.85) {hexagon};
\pic at (1.9,1.55)  {hexagon};
\pic at (2.5,6.06)  {hexagon};
\pic at (3.1,10.55)  {hexagon};
\pic at (6.1,3.3)  {hexagon};
\pic at (6.7,7.8)  {hexagon};
\end{tikzpicture}
     \caption{$(t,1)$ Broadcast Domination Pattern for the infinite grid}
    \label{fig:t,1}
\end{figure}

\begin{figure}[ht!]
    \centering
\tikzset{
    hexagon/.pic={
\draw[thick, gray] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:1.4*\R);
\draw[thick, red] (0:1.4*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.4*\R)
            }-- cycle (90:\R);
                
\fill[yellow, opacity=.7] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:\R);

\fill[green, nearly transparent] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:\R);



\fill [black] (0:0) circle (3pt);
\node at (0:0) [below =2mm]{$t$};
\node at (0,-.5) [below]{$\vdots$};

\node at (0,-1.4) [below =2mm]{\footnotesize $r=2$};
\node at (0,-1.8) [below =2mm]{\footnotesize $r=1$};


            }}
\begin{tikzpicture}
\pic at (-1.3,9.2) {hexagon};
\pic at (1.7,1.2)  {hexagon};
\pic at (2.5,6.06)  {hexagon};
\pic at (3.3,10.9)  {hexagon};
\pic at (6.3,2.95)  {hexagon};
\pic at (7.1,7.8)  {hexagon};
\pic at (-2.1,4.33) {hexagon};
\end{tikzpicture}
     \caption{$(t,2)$ Broadcast Domination Pattern for the infinite grid}
    \label{fig:t,2}
\end{figure}

\begin{figure}[ht!]
    \centering
\tikzset{
    hexagon/.pic={
\draw[thick, red] (0:1.4*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.4*\R)
            }-- cycle (90:\R);
                
\fill[yellow, opacity=.7] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:\R);

\fill[green, nearly transparent] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);




\fill [black] (0:0) circle (3pt);
\node at (0:0) [below =2mm]{$t$};
\node at (0,-.5) [below]{$\vdots$};
\node at (0,-1) [below =2mm]{\footnotesize $r=3$};
\node at (0,-1.4) [below =2mm]{\footnotesize $r=2$};
\node at (0,-1.8) [below =2mm]{\footnotesize $r=1$};




            }}
\begin{tikzpicture}
\pic at (-1.7,4.33) {hexagon};
\pic at (-1.12,8.85) {hexagon};
\pic at (1.9,1.55)  {hexagon};
\pic at (2.5,6.06)  {hexagon};
\pic at (3.1,10.56)  {hexagon};
\pic at (6.1,3.3)  {hexagon};
\pic at (6.72,7.8)  {hexagon};
\end{tikzpicture}
     \caption{$(t,3)$ Broadcast Domination Pattern for the infinite grid}
    \label{fig:t,3}
\end{figure}

\begin{figure}[ht!]
    \centering
\tikzset{
    hexagon/.pic={
\draw[thick, gray] (0:1.4*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.4*\R)
            }-- cycle (90:\R);
\draw[thick, red] (0:1.6*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.6*\R)
            }-- cycle (90:\R);
                
\fill[yellow, opacity=.7] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:\R);

\fill[green, nearly transparent] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);




\fill [black] (0:0) circle (3pt);
\node at (0:0) [below =2mm]{$t$};
\node at (0,-.5) [below]{$\vdots$};
\node at (0,-1) [below =2mm]{\footnotesize $r=4$};
\node at (0,-1.4) [below =2mm]{\footnotesize $r=3$};
\node at (0,-1.8) [below =2mm]{\footnotesize $r=2$};
\node at (0,-2.2) [below =1.5mm]{\footnotesize $r=1$};



            }}
\begin{tikzpicture}
\pic at (-1.3,9.2) {hexagon};
\pic at (1.7,1.2)  {hexagon};
\pic at (2.5,6.06)  {hexagon};
\pic at (3.3,10.9)  {hexagon};
\pic at (6.3,2.95)  {hexagon};
\pic at (7.1,7.8)  {hexagon};
\pic at (-2.1,4.33) {hexagon};
\end{tikzpicture}
     \caption{$(t,4)$ Broadcast Domination Pattern for the infinite grid}
    \label{fig:t,4}
\end{figure}

\end{document}



==> interioredges.tex <==
\begin{tikzpicture}
\draw[line width=0.3mm, black](0,0)--(.5,.866)--(1,0)--cycle;

\begin{scope}[shift={(2,0)}]
    \foreach \row in {0, 1, ..., 2} {
        \draw[thick,black] ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(2,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[thick,black] ($\row*(1, 0)$) -- ($(2/2,{2/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[thick,black] ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }
\draw[line width=0.3mm, black](0,0)--(1,1.73)--(2,0)--cycle;
\end{scope}

\begin{scope}[shift={(5,0)}]
    \foreach \row in {0, 1, ..., 3} {
        \draw[thick,black] ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(3,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[thick,black] ($\row*(1, 0)$) -- ($(3/2,{3/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[thick,black] ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }
\draw[line width=0.3mm, black](0,0)--(1.5,2.6)--(3,0)--cycle;
\end{scope}

\begin{scope}[shift={(9,0)}]
    \foreach \row in {0,1,...,4} {
        \draw[thick,black] ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(4,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[thick,black] ($\row*(1, 0)$) -- ($(4/2,{4/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[thick,black] ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }
\draw[line width=0.3mm, black](0,0)--(2,3.46)--(4,0)--cycle;
\end{scope}
\end{tikzpicture}        

==> picture1.tex <==
\resizebox{2.5cm}{!}{%
\begin{tikzpicture}
\begin{scope}[shift={(2,0)}]
\draw[thick] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill (0:0) circle (3pt);
\end{scope}


\draw[line width=.6mm, red] (0,0)--(2,3.46)--(4,0)--cycle;

\begin{scope}[shift={(2.25,3.89)}]
\draw[thick] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill (0:0) circle (3pt);
\end{scope}
\end{tikzpicture}
}

==> picture2.tex <==
\resizebox{4cm}{!}{%
\begin{tikzpicture}
\begin{scope}[shift={(2,0)}]
\draw[thick] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(2.25,3.89)}]
\draw[thick] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill (0:0) circle (3pt);
\end{scope}

\begin{scope}[shift={(5.5,1.73)}]
\draw[thick] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\fill (0:0) circle (3pt);
\end{scope}

\draw[line width=.6mm, red] (0,0)--(2,3.46)--(4,0)--cycle;
\draw[line width=.6mm, red] (2,3.46)--(2.25,3.89)--(4.5,0)--(4,0);
\node[red, rotate=60] at (2.75,4.76) {\bf\LARGE$\ldots$};
\draw[line width=.6mm, red] (3.25,5.62)--(6.5,0);
\node[red, rotate=0] at (5.25,.5) {{\bf\LARGE $\ldots$}};
\end{tikzpicture}
}

==> purpleandredplacingdom.tex <==
% % \tikzset{
% %     hexagon/.pic={
% % \draw[thick, violet] (0:\R) \foreach \x in {60,120,...,359} {
% %                 -- (\x:\R)
% %             }-- cycle (90:\R);
% % \fill [violet] (0:0) circle (3pt);
% %             }}
% \tikzset{
%     hexagon/.pic={%%%  define vertices with coordinates
% \coordinate (0;0) at (0,0); 
% \foreach \c in {1,...,2}{%  
% \foreach \i in {0,...,5}{% 
% \pgfmathtruncatemacro\j{\c*\i}
% \coordinate (\c;\j) at (60*\i:\c);  
% } }
% \foreach \i in {0,2,...,10}{% 
% \pgfmathtruncatemacro\j{mod(\i+2,12)} 
% \pgfmathtruncatemacro\k{\i+1}
% \coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

%  %%%%%%%%% draw lines %%%%%%%%
%  \foreach \i in {0,...,6}{% 
%  \pgfmathtruncatemacro\k{\i}
%  \pgfmathtruncatemacro\l{10-\i}
%  \draw[thick, dashed, violet] (2;\k)--(2;\l);
%  \pgfmathtruncatemacro\k{6-\i} 
%  \pgfmathtruncatemacro\l{mod(8+\i,12)}   
%  \draw[dashed, violet, thick] (2;\k)--(2;\l); 
%  \pgfmathtruncatemacro\k{9-\i} 
%  \pgfmathtruncatemacro\l{mod(9+\i,12)}   
%  \draw[dashed, violet, thick] (2;\k)--(2;\l);} 
 
% %%%%%%%%% draw points %%%%%%%% 
% \fill [black] (0;0) circle (4pt);
%             }}
\tikzset{
    hexagon/.pic={%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)} 
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[gray, dashed] (2;\k)--(2;\l);
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[gray, dashed] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[gray, dashed] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [violet] (0;0) circle (4.5pt);

\draw[thick, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
                       
            \fill [violet] (0;0) circle (4.5pt);

\filldraw[fill=violet!80!violet,opacity=0.15] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\draw[thick, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
            }}
\begin{tikzpicture}
\draw [ultra thick,red] (0,0)--(15,0)--(7.5,12.99)--cycle;
	\pic at (1.5,.86) {hexagon};
	\pic at (4.5,.86) {hexagon};
	\pic at (3,3.464) {hexagon};	
	
	\pic at (10.5,.86) {hexagon};
	\pic at (13.5,.86) {hexagon};
	\pic at (12,3.464) {hexagon};
	
	\pic at (6,8.66) {hexagon};
	\pic at (9,8.66) {hexagon};
	\pic at (7.5,11.26) {hexagon};
	
	\node at (7.5,1) {\Large $\ldots$};
	\node[rotate=60] at (4.5,6) {\Large $\ldots$};
	\node[rotate=-60] at (10.5,6) {\Large $\ldots$};
	\draw [decorate,decoration={brace, mirror, amplitude=10pt}, ultra thick, black]
(-0.5,-1) -- (15.5,-1) node [black,midway,yshift=-.8cm] 
{\Large{$\ell$ dominators}};
\end{tikzpicture} 

==> reachofdominator3.tex <==
\begin{tikzpicture}
%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }
\foreach \i in {0,2,...,10}{% 
\pgfmathtruncatemacro\j{mod(\i+2,12)} 
\pgfmathtruncatemacro\k{\i+1}
\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}

 %%%%%%%%% draw lines %%%%%%%%
 \foreach \i in {0,...,6}{% 
 \pgfmathtruncatemacro\k{\i}
 \pgfmathtruncatemacro\l{10-\i}
 \draw[dashed] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{6-\i} 
 \pgfmathtruncatemacro\l{mod(8+\i,12)}   
 \draw[dashed] (2;\k)--(2;\l); 
 \pgfmathtruncatemacro\k{9-\i} 
 \pgfmathtruncatemacro\l{mod(9+\i,12)}   
 \draw[dashed] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [black] (0;0) circle (3.5pt) node[above=2pt, red] {3};

%%%%%%%%% some specific points %%%%%%%%%%  
 \foreach \n in {0,1,...,5}{% 
   \draw (1;\n) circle (0pt) node[above=2pt, red] {2};}
 \foreach \n in {0,1,...,11}{% 
   \draw (2;\n) circle (0pt) node[above=2pt, red] {1};}
 

\end{tikzpicture}

==> shadedregion.tex <==

\tikzset{
    harrishexagon/.pic={
    \draw[thick, red] (0:2.5*\R) \foreach \x in {60,120,...,359} {
                -- (\x:2.5*\R)
            }-- cycle (90:2.5*\R);
    \draw[thick, gray] (0:1.4*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.4*\R)
            }-- cycle (90:1.4*\R);
    \fill[yellow, opacity=.7] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:1.2*\R);
    \fill[green, nearly transparent] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\draw[gray](2.4,0)--(2.8,0);
\draw[gray](2.4,0)--(2.6,.32);
\draw[gray](2.4,0)--(2.6,-.32);
\draw[gray](1.2,2.07)--(1.41,2.43);
\draw[gray](1.2,2.07)--(1.62,2.07);
\draw[gray](1.2,2.07)--(1,2.43);

\draw[gray](-2.4,0)--(-2.8,0);
\draw[gray](-2.4,0)--(-2.6,.32);
\draw[gray](-2.4,0)--(-2.6,-.32);
\draw[gray](-1.2,2.07)--(-1.41,2.43);
\draw[gray](-1.2,2.07)--(-1.62,2.07);
\draw[gray](-1.2,2.07)--(-1,2.43);

\draw[gray](-1.2,-2.07)--(-1.41,-2.43);
\draw[gray](-1.2,-2.07)--(-1.62,-2.07);
\draw[gray](-1.2,-2.07)--(-1,-2.43);
\draw[gray](1.2,-2.07)--(1.41,-2.43);
\draw[gray](1.2,-2.07)--(1.62,-2.07);
\draw[gray](1.2,-2.07)--(1,-2.43);

\fill [black] (0:0) circle (3pt);
            }}
\resizebox{12cm}{!}{%

\begin{tikzpicture}[scale=0.5]
\begin{scope}[yscale=-1,xscale=1]
\pic at (0,0) {harrishexagon};
\node at (0,0) [below=2mm]{$A$};

\pic at (9.4,-9.35) {harrishexagon};
\node at (9.4,-9.35) [above right=2mm]{$C$};
\pic at (-3.4,-12.8) {harrishexagon};
\node at (-3.4,-12.8) [above=2mm]{$D$};
\pic at (-12.8,-3.5) {harrishexagon};
\node at (-12.8,-3.5) [above left=2mm]{$E$};
\pic at (-9.4,9.35) {harrishexagon};
\node at (-9.4,9.35) [below left=2mm]{$F$};
\pic at (3.4,12.8) {harrishexagon};
\node at (3.4,12.8) [below=2mm]{$G$};
\pic at (12.8,3.5) {harrishexagon};
\node at (12.8,3.5) [below right=2mm]{$B$};
\end{scope}
\filldraw[fill=violet!80!violet,opacity=0.3] (4.4,.7)--(9.6,.7)--(5,8.7)--(2.4,4.2)--cycle;
\end{tikzpicture}

}


==> triangleregion.tex <==
\tikzset{
    harrishexagon/.pic={
    \draw[thick, red] (0:2.5*\R) \foreach \x in {60,120,...,359} {
                -- (\x:2.5*\R)
            }-- cycle (90:2.5*\R);
    \draw[thick, gray] (0:1.4*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.4*\R)
            }-- cycle (90:1.4*\R);
    \fill[yellow, opacity=.7] (0:1.2*\R) \foreach \x in {60,120,...,359} {
                -- (\x:1.2*\R)
            }-- cycle (90:1.2*\R);
    \fill[green, nearly transparent] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\draw[gray](2.4,0)--(2.8,0);
\draw[gray](2.4,0)--(2.6,.32);
\draw[gray](2.4,0)--(2.6,-.32);
\draw[gray](1.2,2.07)--(1.41,2.43);
\draw[gray](1.2,2.07)--(1.62,2.07);
\draw[gray](1.2,2.07)--(1,2.43);

\draw[gray](-2.4,0)--(-2.8,0);
\draw[gray](-2.4,0)--(-2.6,.32);
\draw[gray](-2.4,0)--(-2.6,-.32);
\draw[gray](-1.2,2.07)--(-1.41,2.43);
\draw[gray](-1.2,2.07)--(-1.62,2.07);
\draw[gray](-1.2,2.07)--(-1,2.43);

\draw[gray](-1.2,-2.07)--(-1.41,-2.43);
\draw[gray](-1.2,-2.07)--(-1.62,-2.07);
\draw[gray](-1.2,-2.07)--(-1,-2.43);
\draw[gray](1.2,-2.07)--(1.41,-2.43);
\draw[gray](1.2,-2.07)--(1.62,-2.07);
\draw[gray](1.2,-2.07)--(1,-2.43);

\fill [black] (0:0) circle (3pt);
            }}
\resizebox{12cm}{!}{%

\begin{tikzpicture}[scale=0.5]
\begin{scope}[yscale=-1,xscale=1]
\pic at (0,0) {harrishexagon};
\node at (0,0) [below=2mm]{$A$};

\pic at (9.4,-9.35) {harrishexagon};
\node at (9.4,-9.35) [below=2mm]{};%{$C$};
\pic at (-3.4,-12.8) {harrishexagon};
\node at (-3.4,-12.8) [below=2mm]{};%{$D$};
\pic at (-12.8,-3.5) {harrishexagon};
\node at (-12.8,-3.5) [below=2mm]{};%{$E$};
\pic at (-9.4,9.35) {harrishexagon};
\node at (-9.4,9.35) [below=2mm]{};%{$F$};
\pic at (3.4,12.8) {harrishexagon};
\node at (3.4,12.8) [below=2mm]{};%{$G$};
\pic at (12.8,3.5) {harrishexagon};
\node at (12.8,3.5) [below=2mm]{};%{$B$};
\end{scope}
\filldraw[fill=violet!80!violet,opacity=0.3] (5.2,.7)--(9.6,.7)--(7.5,4.5)--cycle;
\fill [black] (5.2,.7) circle (5pt) node[left] { $(t-r+2)\alpha_1+\alpha_2$};
\fill [black] (9.6,.7) circle (5pt) node[below right] { $(t-1)\alpha_1+\alpha_2$};
\fill [black] (7.5,4.5) circle (5pt) node[below right] {$(t-1)\alpha_1+(r-2)\alpha_2$};
\end{tikzpicture}
}


==> upperbound41.tex <==
\tikzset{
    hexagon/.pic={%%%  define vertices with coordinates
\coordinate (0;0) at (0,0); 
\foreach \c in {1,...,2}{%  
\foreach \i in {0,...,5}{% 
\pgfmathtruncatemacro\j{\c*\i}
\coordinate (\c;\j) at (60*\i:\c);  
} }

%\foreach \i in {0,2,...,10}{% 
%\pgfmathtruncatemacro\j{mod(\i+2,12)} 
%\pgfmathtruncatemacro\k{\i+1}
%\coordinate (2;\k) at ($(2;\i)!.5!(2;\j)$) ;}
%
%
% %%%%%%%%% draw lines %%%%%%%%
% \foreach \i in {0,...,6}{% 
% \pgfmathtruncatemacro\k{\i}
% \pgfmathtruncatemacro\l{10-\i}
% \draw[gray, dashed] (2;\k)--(2;\l);
% \pgfmathtruncatemacro\k{6-\i} 
% \pgfmathtruncatemacro\l{mod(8+\i,12)}   
% \draw[gray, dashed] (2;\k)--(2;\l); 
% \pgfmathtruncatemacro\k{9-\i} 
% \pgfmathtruncatemacro\l{mod(9+\i,12)}   
% \draw[gray, dashed] (2;\k)--(2;\l);} 
 
%%%%%%%%% draw points %%%%%%%% 
\fill [violet] (0;0) circle (4.5pt);
\newdimen\R
\R=3 cm
\filldraw[fill=violet!80!violet,opacity=0.15] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
\draw[thick, violet] (0:\R) \foreach \x in {60,120,...,359} {
                -- (\x:\R)
            }-- cycle (90:\R);
            }}
\resizebox{1\textwidth}{!}{%
 \begin{tikzpicture}
    \foreach \row in {0, 1,...,37} {
        \draw[gray, thick] ($\row*(0.5, {0.5*sqrt(3)})$) -- ($(37,0)+\row*(-0.5, {0.5*sqrt(3)})$);
        \draw[gray, thick] ($\row*(1, 0)$) -- ($(37/2,{37/2*sqrt(3)})+\row*(0.5,{-0.5*sqrt(3)})$);
        \draw[gray, thick] ($\row*(1, 0)$) -- ($(0,0)+\row*(0.5,{0.5*sqrt(3)})$);
    }
\pic at (0,0)  {hexagon};
\pic at (37,0)  {hexagon};
\pic at (5.5, -2.59808)  {hexagon};
\pic at (5., 3.4641)  {hexagon};
\pic at (10.5, 0.866025)  {hexagon};
\pic at (16., -1.73205)  {hexagon};
\pic at (4.5, 9.52628)  {hexagon};
\pic at (10., 6.9282)  {hexagon};
\pic at (15.5, 4.33013)  {hexagon};
\pic at (21., 1.73205)  {hexagon};
\pic at (26.5, -0.866025)  {hexagon};
\pic at (31.5, 2.59808)  {hexagon};
\pic at (26., 5.19615)  {hexagon};
\pic at (20.5, 7.79423)  {hexagon};
\pic at (15., 10.3923)  {hexagon};
\pic at (9.5, 12.9904)  {hexagon};
\pic at (9., 19.0526)  {hexagon};
\pic at (14.5, 16.4545)  {hexagon};
\pic at (20., 13.8564)  {hexagon};
\pic at (25.5, 11.2583)  {hexagon};
\pic at (31., 8.66025)  {hexagon};
\pic at (36.5, 6.06218)  {hexagon};
\pic at (30.5, 14.7224)  {hexagon};
\pic at (25., 17.3205)  {hexagon};
\pic at (19.5, 19.9186)  {hexagon};
\pic at (14., 22.5167)  {hexagon};
\pic at (13.5, 28.5788)  {hexagon};
\pic at (19., 25.9808)  {hexagon};
\pic at (24.5, 23.3827)  {hexagon};
\pic at (18.5, 32.0429)  {hexagon};
\draw[black, ultra thick] (0, 0)-- (37,0)-- (18.5, 32.0429)-- (0, 0);
\end{tikzpicture}}
